Black-box optimization benchmarking of IPOP-saACM-ES on the BBOB-2012 noisy testbed

In this paper, we study the performance of IPOP-saACM-ES, recently proposed self-adaptive surrogate-assisted Covariance Matrix Adaptation Evolution Strategy. The algorithm was tested using restarts till a total number of function evaluations of $10^6D$ was reached, where $D$ is the dimension of the function search space. The experiments show that the surrogate model control allows IPOP-saACM-ES to be as robust as the original IPOP-aCMA-ES and outperforms the latter by a factor from 2 to 3 on 6 benchmark problems with moderate noise. On 15 out of 30 benchmark problems in dimension 20, IPOP-saACM-ES exceeds the records observed during BBOB-2009 and BBOB-2010.

==> ppdata/ppfigs.tex <==
% Do not modify this file: calls to post-processing software will overwrite any modification.
Legend: {\color{blue}$\circ$}: IPOP-aCMA, {\color{red}$\triangledown$}: IPOP-saACM

==> ppdata/pprldmany_05D_nzall.tex <==
\providecommand{\nperfprof}{7}\providecommand{\algaperfprof}{\StrLeft{IPOP-aCMA}{\nperfprof}}\providecommand{\algbperfprof}{\StrLeft{IPOP-saACM}{\nperfprof}}\providecommand{\algzeroperfprof}{best 2009}\providecommand{\perfprofsidepanel}{\mbox{\algbperfprof}
\vfill \mbox{\algzeroperfprof}
\vfill \mbox{\algaperfprof}}


==> ppdata/pprldmany_05D_nzmod.tex <==
\providecommand{\nperfprof}{7}\providecommand{\algaperfprof}{\StrLeft{IPOP-aCMA}{\nperfprof}}\providecommand{\algbperfprof}{\StrLeft{IPOP-saACM}{\nperfprof}}\providecommand{\algzeroperfprof}{best 2009}\providecommand{\perfprofsidepanel}{\mbox{\algbperfprof}
\vfill \mbox{\algaperfprof}
\vfill \mbox{\algzeroperfprof}}


==> ppdata/pprldmany_05D_nzsev.tex <==
\providecommand{\nperfprof}{7}\providecommand{\algaperfprof}{\StrLeft{IPOP-aCMA}{\nperfprof}}\providecommand{\algbperfprof}{\StrLeft{IPOP-saACM}{\nperfprof}}\providecommand{\algzeroperfprof}{best 2009}\providecommand{\perfprofsidepanel}{\mbox{\algbperfprof}
\vfill \mbox{\algzeroperfprof}
\vfill \mbox{\algaperfprof}}


==> ppdata/pprldmany_05D_nzsmm.tex <==
\providecommand{\nperfprof}{7}\providecommand{\algaperfprof}{\StrLeft{IPOP-aCMA}{\nperfprof}}\providecommand{\algbperfprof}{\StrLeft{IPOP-saACM}{\nperfprof}}\providecommand{\algzeroperfprof}{best 2009}\providecommand{\perfprofsidepanel}{\mbox{\algbperfprof}
\vfill \mbox{\algzeroperfprof}
\vfill \mbox{\algaperfprof}}


==> ppdata/pprldmany_20D_nzall.tex <==
\providecommand{\nperfprof}{7}\providecommand{\algaperfprof}{\StrLeft{IPOP-aCMA}{\nperfprof}}\providecommand{\algbperfprof}{\StrLeft{IPOP-saACM}{\nperfprof}}\providecommand{\algzeroperfprof}{best 2009}\providecommand{\perfprofsidepanel}{\mbox{\algzeroperfprof}
\vfill \mbox{\algbperfprof}
\vfill \mbox{\algaperfprof}}


==> ppdata/pprldmany_20D_nzmod.tex <==
\providecommand{\nperfprof}{7}\providecommand{\algaperfprof}{\StrLeft{IPOP-aCMA}{\nperfprof}}\providecommand{\algbperfprof}{\StrLeft{IPOP-saACM}{\nperfprof}}\providecommand{\algzeroperfprof}{best 2009}\providecommand{\perfprofsidepanel}{\mbox{\algbperfprof}
\vfill \mbox{\algaperfprof}
\vfill \mbox{\algzeroperfprof}}


==> ppdata/pprldmany_20D_nzsev.tex <==
\providecommand{\nperfprof}{7}\providecommand{\algaperfprof}{\StrLeft{IPOP-aCMA}{\nperfprof}}\providecommand{\algbperfprof}{\StrLeft{IPOP-saACM}{\nperfprof}}\providecommand{\algzeroperfprof}{best 2009}\providecommand{\perfprofsidepanel}{\mbox{\algbperfprof}
\vfill \mbox{\algaperfprof}
\vfill \mbox{\algzeroperfprof}}


==> ppdata/pprldmany_20D_nzsmm.tex <==
\providecommand{\nperfprof}{7}\providecommand{\algaperfprof}{\StrLeft{IPOP-aCMA}{\nperfprof}}\providecommand{\algbperfprof}{\StrLeft{IPOP-saACM}{\nperfprof}}\providecommand{\algzeroperfprof}{best 2009}\providecommand{\perfprofsidepanel}{\mbox{\algzeroperfprof}
\vfill \mbox{\algbperfprof}
\vfill \mbox{\algaperfprof}}


==> ppdata/pptables_f101_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f101} & \multicolumn{2}{@{\,}X@{\,}}{11} & \multicolumn{2}{@{\,}X@{\,}}{37} & \multicolumn{2}{@{\,}X@{\,}}{44} & \multicolumn{2}{@{\,}X@{\,}}{62} & \multicolumn{2}{@{\,}X@{\,}}{69} & \multicolumn{2}{@{\,}X@{\,}|}{75} & 15 & /15\\
\algatables\hspace*{\fill} & 3 & .0\mbox{\tiny (2)} & 3 & .0\mbox{\tiny (1)} & 4 & .2\mbox{\tiny (1)} & 5 & .8\mbox{\tiny (2)} & 7 & .6\mbox{\tiny (2)} & 9 & .3\mbox{\tiny (2)} & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{1} & \textbf{.9}\mbox{\tiny (1)} & \textbf{2} & \textbf{.1}\mbox{\tiny (0.5)}$^{\star}$ & \textbf{2} & \textbf{.2}\mbox{\tiny (0.5)}$^{\star3}$ & \textbf{2} & \textbf{.2}\mbox{\tiny (0.5)}$^{\star4}$ & \textbf{2} & \textbf{.5}\mbox{\tiny (0.3)}$^{\star4}$ & \textbf{2} & \textbf{.8}\mbox{\tiny (0.3)}$^{\star4}$ & 15 & /15
\end{tabularx}

==> ppdata/pptables_f101_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f101} & \multicolumn{2}{@{\,}X@{\,}}{59} & \multicolumn{2}{@{\,}X@{\,}}{425} & \multicolumn{2}{@{\,}X@{\,}}{571} & \multicolumn{2}{@{\,}X@{\,}}{700} & \multicolumn{2}{@{\,}X@{\,}}{739} & \multicolumn{2}{@{\,}X@{\,}|}{783} & 15 & /15\\
\algatables\hspace*{\fill} & 6 & .1\mbox{\tiny (1.0)} & 1 & .5\mbox{\tiny (0.1)} & 1 & .6\mbox{\tiny (0.1)} & 2 & .1\mbox{\tiny (0.2)} & 2 & .7\mbox{\tiny (0.1)} & 3 & .3\mbox{\tiny (0.2)} & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{4} & \textbf{.7}\mbox{\tiny (1)}$^{\star}$ & \textbf{0} & \textbf{.86}\mbox{\tiny (0.2)}$^{\star4}$ & \textbf{0} & \textbf{.73}\mbox{\tiny (0.1)}$^{\star4}_{\downarrow2}$ & \textbf{0} & \textbf{.78}\mbox{\tiny (0.1)}$^{\star4}_{\downarrow3}$ & \textbf{0} & \textbf{.88}\mbox{\tiny (0.1)}$^{\star4}_{\downarrow}$ & \textbf{0} & \textbf{.99}\mbox{\tiny (0.1)}$^{\star4}$ & 15 & /15
\end{tabularx}

==> ppdata/pptables_f102_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f102} & \multicolumn{2}{@{\,}X@{\,}}{11} & \multicolumn{2}{@{\,}X@{\,}}{35} & \multicolumn{2}{@{\,}X@{\,}}{50} & \multicolumn{2}{@{\,}X@{\,}}{72} & \multicolumn{2}{@{\,}X@{\,}}{86} & \multicolumn{2}{@{\,}X@{\,}|}{99} & 15 & /15\\
\algatables\hspace*{\fill} & 3 & .5\mbox{\tiny (3)} & 3 & .4\mbox{\tiny (1)} & 3 & .8\mbox{\tiny (0.9)} & 5 & .0\mbox{\tiny (0.6)} & 6 & .1\mbox{\tiny (0.8)} & 7 & .0\mbox{\tiny (0.7)} & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{2} & \textbf{.6}\mbox{\tiny (2)} & \textbf{2} & \textbf{.1}\mbox{\tiny (0.7)} & \textbf{2} & \textbf{.0}\mbox{\tiny (0.5)}$^{\star4}$ & \textbf{1} & \textbf{.9}\mbox{\tiny (0.4)}$^{\star4}$ & \textbf{2} & \textbf{.1}\mbox{\tiny (0.3)}$^{\star4}$ & \textbf{2} & \textbf{.2}\mbox{\tiny (0.3)}$^{\star4}$ & 15 & /15
\end{tabularx}

==> ppdata/pptables_f102_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f102} & \multicolumn{2}{@{\,}X@{\,}}{231} & \multicolumn{2}{@{\,}X@{\,}}{399} & \multicolumn{2}{@{\,}X@{\,}}{579} & \multicolumn{2}{@{\,}X@{\,}}{921} & \multicolumn{2}{@{\,}X@{\,}}{1157} & \multicolumn{2}{@{\,}X@{\,}|}{1407} & 15 & /15\\
\algatables\hspace*{\fill} & 1 & .5\mbox{\tiny (0.4)} & 1 & .6\mbox{\tiny (0.2)} & 1 & .6\mbox{\tiny (0.2)} & 1 & .6\mbox{\tiny (0.1)} & 1 & .7\mbox{\tiny (0.1)} & 1 & .8\mbox{\tiny (0.1)} & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{1} & \textbf{.2}\mbox{\tiny (0.2)} & \textbf{0} & \textbf{.93}\mbox{\tiny (0.2)}$^{\star4}$ & \textbf{0} & \textbf{.75}\mbox{\tiny (0.1)}$^{\star4}_{\downarrow3}$ & \textbf{0} & \textbf{.61}\mbox{\tiny (0.1)}$^{\star4}_{\downarrow4}$ & \textbf{0} & \textbf{.60}\mbox{\tiny (0.0)}$^{\star4}_{\downarrow4}$ & \textbf{0} & \textbf{.60}\mbox{\tiny (0.0)}$^{\star4}_{\downarrow4}$ & 15 & /15
\end{tabularx}

==> ppdata/pptables_f103_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f103} & \multicolumn{2}{@{\,}X@{\,}}{11} & \multicolumn{2}{@{\,}X@{\,}}{28} & \multicolumn{2}{@{\,}X@{\,}}{30} & \multicolumn{2}{@{\,}X@{\,}}{31} & \multicolumn{2}{@{\,}X@{\,}}{35} & \multicolumn{2}{@{\,}X@{\,}|}{115} & 15 & /15\\
\algatables\hspace*{\fill} & \textbf{2} & \textbf{.9}\mbox{\tiny (1)} & 4 & .1\mbox{\tiny (1)} & 6 & .3\mbox{\tiny (1)} & 11 & \mbox{\tiny (2)} & 16 & \mbox{\tiny (2)} & 6 & .5\mbox{\tiny (0.6)} & 15 & /15\\
\algbtables\hspace*{\fill} & 3 & .0\mbox{\tiny (1)} & \textbf{2} & \textbf{.8}\mbox{\tiny (0.7)}$^{\star}$ & \textbf{3} & \textbf{.4}\mbox{\tiny (0.9)}$^{\star3}$ & \textbf{4} & \textbf{.6}\mbox{\tiny (1)}$^{\star4}$ & \textbf{7} & \textbf{.1}\mbox{\tiny (3)}$^{\star4}$ & \textbf{3} & \textbf{.2}\mbox{\tiny (1)}$^{\star4}$ & 15 & /15
\end{tabularx}

==> ppdata/pptables_f103_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f103} & \multicolumn{2}{@{\,}X@{\,}}{65} & \multicolumn{2}{@{\,}X@{\,}}{417} & \multicolumn{2}{@{\,}X@{\,}}{629} & \multicolumn{2}{@{\,}X@{\,}}{1313} & \multicolumn{2}{@{\,}X@{\,}}{1893} & \multicolumn{2}{@{\,}X@{\,}|}{2464} & 14 & /15\\
\algatables\hspace*{\fill} & 5 & .4\mbox{\tiny (0.9)} & 1 & .5\mbox{\tiny (0.1)} & 1 & .5\mbox{\tiny (0.1)} & 1 & .2\mbox{\tiny (0.1)} & 1 & .2\mbox{\tiny (0.1)} & 1 & .2\mbox{\tiny (0.1)} & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{3} & \textbf{.9}\mbox{\tiny (0.8)}$^{\star2}$ & \textbf{0} & \textbf{.83}\mbox{\tiny (0.2)}$^{\star4}_{\downarrow2}$ & \textbf{0} & \textbf{.66}\mbox{\tiny (0.1)}$^{\star4}$ & \textbf{0} & \textbf{.52}\mbox{\tiny (0.1)}$^{\star4}_{\downarrow4}$ & \textbf{0} & \textbf{.55}\mbox{\tiny (0.1)}$^{\star4}_{\downarrow4}$ & \textbf{0} & \textbf{.58}\mbox{\tiny (0.1)}$^{\star4}_{\downarrow3}$ & 15 & /15
\end{tabularx}

==> ppdata/pptables_f104_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f104} & \multicolumn{2}{@{\,}X@{\,}}{173} & \multicolumn{2}{@{\,}X@{\,}}{773} & \multicolumn{2}{@{\,}X@{\,}}{1287} & \multicolumn{2}{@{\,}X@{\,}}{1768} & \multicolumn{2}{@{\,}X@{\,}}{2040} & \multicolumn{2}{@{\,}X@{\,}|}{2284} & 15 & /15\\
\algatables\hspace*{\fill} & 1 & .5\mbox{\tiny (0.5)} & 2 & .0\mbox{\tiny (2)} & 1 & .7\mbox{\tiny (1)} & 1 & .6\mbox{\tiny (1.0)} & 1 & .5\mbox{\tiny (0.9)} & 1 & .4\mbox{\tiny (0.8)} & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{0} & \textbf{.88}\mbox{\tiny (0.3)}$^{\star}$ & \textbf{1} & \textbf{.5}\mbox{\tiny (1)} & \textbf{1} & \textbf{.1}\mbox{\tiny (1)} & \textbf{0} & \textbf{.89}\mbox{\tiny (0.8)} & \textbf{0} & \textbf{.80}\mbox{\tiny (0.7)}$^{\star}$ & \textbf{0} & \textbf{.73}\mbox{\tiny (0.7)}$^{\star}$ & 15 & /15
\end{tabularx}

==> ppdata/pptables_f104_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f104} & \multicolumn{2}{@{\,}X@{\,}}{23690} & \multicolumn{2}{@{\,}X@{\,}}{85656} & \multicolumn{2}{@{\,}X@{\,}}{1.7e5} & \multicolumn{2}{@{\,}X@{\,}}{1.8e5} & \multicolumn{2}{@{\,}X@{\,}}{1.9e5} & \multicolumn{2}{@{\,}X@{\,}|}{2.0e5} & 15 & /15\\
\algatables\hspace*{\fill} & 4 & .9\mbox{\tiny (3)} & 1 & .6\mbox{\tiny (1.0)} & 0 & .82\mbox{\tiny (0.5)} & 0 & .80\mbox{\tiny (0.5)} & 0 & .79\mbox{\tiny (0.5)} & 0 & .77\mbox{\tiny (0.4)} & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{3} & \textbf{.5}\mbox{\tiny (2)} & \textbf{1} & \textbf{.1}\mbox{\tiny (0.6)} & \textbf{0} & \textbf{.55}\mbox{\tiny (0.3)} & \textbf{0} & \textbf{.52}\mbox{\tiny (0.3)} & \textbf{0} & \textbf{.50}\mbox{\tiny (0.3)} & \textbf{0} & \textbf{.49}\mbox{\tiny (0.3)} & 15 & /15
\end{tabularx}

==> ppdata/pptables_f105_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f105} & \multicolumn{2}{@{\,}X@{\,}}{167} & \multicolumn{2}{@{\,}X@{\,}}{1436} & \multicolumn{2}{@{\,}X@{\,}}{5174} & \multicolumn{2}{@{\,}X@{\,}}{10388} & \multicolumn{2}{@{\,}X@{\,}}{10824} & \multicolumn{2}{@{\,}X@{\,}|}{11202} & 15 & /15\\
\algatables\hspace*{\fill} & 2 & .8\mbox{\tiny (0.5)} & 3 & .0\mbox{\tiny (2)} & 1 & .3\mbox{\tiny (0.8)} & 0 & .70\mbox{\tiny (0.4)} & 0 & .70\mbox{\tiny (0.4)} & 0 & .70\mbox{\tiny (0.4)} & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{1} & \textbf{.4}\mbox{\tiny (0.5)} & \textbf{1} & \textbf{.5}\mbox{\tiny (2)} & \textbf{0} & \textbf{.63}\mbox{\tiny (0.4)} & \textbf{0} & \textbf{.33}\mbox{\tiny (0.2)}$^{\star}_{\downarrow3}$ & \textbf{0} & \textbf{.32}\mbox{\tiny (0.2)}$^{\star}_{\downarrow3}$ & \textbf{0} & \textbf{.32}\mbox{\tiny (0.2)}$^{\star}_{\downarrow3}$ & 15 & /15
\end{tabularx}

==> ppdata/pptables_f105_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f105} & \multicolumn{2}{@{\,}X@{\,}}{1.9e5} & \multicolumn{2}{@{\,}X@{\,}}{6.1e5} & \multicolumn{2}{@{\,}X@{\,}}{6.3e5} & \multicolumn{2}{@{\,}X@{\,}}{6.5e5} & \multicolumn{2}{@{\,}X@{\,}}{6.6e5} & \multicolumn{2}{@{\,}X@{\,}|}{6.7e5} & 15 & /15\\
\algatables\hspace*{\fill} & 1 & .2\mbox{\tiny (0.3)} & 0 & .43\mbox{\tiny (0.1)}$_{\downarrow3}$ & 0 & .43\mbox{\tiny (0.1)}$_{\downarrow3}$ & 0 & .44\mbox{\tiny (0.1)}$_{\downarrow3}$ & 0 & .44\mbox{\tiny (0.1)}$_{\downarrow3}$ & 0 & .44\mbox{\tiny (0.1)}$_{\downarrow3}$ & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{1} & \textbf{.0}\mbox{\tiny (0.4)} & \textbf{0} & \textbf{.36}\mbox{\tiny (0.1)}$_{\downarrow3}$ & \textbf{0} & \textbf{.35}\mbox{\tiny (0.1)}$_{\downarrow3}$ & \textbf{0} & \textbf{.34}\mbox{\tiny (0.1)}$_{\downarrow3}$ & \textbf{0} & \textbf{.34}\mbox{\tiny (0.1)}$_{\downarrow3}$ & \textbf{0} & \textbf{.33}\mbox{\tiny (0.1)}$_{\downarrow3}$ & 15 & /15
\end{tabularx}

==> ppdata/pptables_f106_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f106} & \multicolumn{2}{@{\,}X@{\,}}{92} & \multicolumn{2}{@{\,}X@{\,}}{529} & \multicolumn{2}{@{\,}X@{\,}}{1050} & \multicolumn{2}{@{\,}X@{\,}}{2666} & \multicolumn{2}{@{\,}X@{\,}}{2887} & \multicolumn{2}{@{\,}X@{\,}|}{3087} & 15 & /15\\
\algatables\hspace*{\fill} & 2 & .3\mbox{\tiny (0.7)} & 1 & .9\mbox{\tiny (0.6)} & 1 & .6\mbox{\tiny (0.3)} & 0 & .87\mbox{\tiny (0.1)} & 0 & .90\mbox{\tiny (0.1)} & 0 & .92\mbox{\tiny (0.1)} & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{1} & \textbf{.7}\mbox{\tiny (0.9)} & \textbf{0} & \textbf{.89}\mbox{\tiny (0.2)}$^{\star2}$ & \textbf{0} & \textbf{.60}\mbox{\tiny (0.2)}$^{\star2}$ & \textbf{0} & \textbf{.30}\mbox{\tiny (0.1)}$^{\star3}_{\downarrow4}$ & \textbf{0} & \textbf{.32}\mbox{\tiny (0.1)}$^{\star3}_{\downarrow4}$ & \textbf{0} & \textbf{.36}\mbox{\tiny (0.1)}$^{\star3}_{\downarrow4}$ & 15 & /15
\end{tabularx}

==> ppdata/pptables_f106_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f106} & \multicolumn{2}{@{\,}X@{\,}}{11480} & \multicolumn{2}{@{\,}X@{\,}}{21668} & \multicolumn{2}{@{\,}X@{\,}}{23746} & \multicolumn{2}{@{\,}X@{\,}}{25470} & \multicolumn{2}{@{\,}X@{\,}}{26492} & \multicolumn{2}{@{\,}X@{\,}|}{27360} & 15 & /15\\
\algatables\hspace*{\fill} & 0 & .77\mbox{\tiny (0.2)} & 0 & .76\mbox{\tiny (0.2)}$_{\downarrow3}$ & 0 & .84\mbox{\tiny (0.2)}$_{\downarrow2}$ & 0 & .89\mbox{\tiny (0.1)} & 0 & .91\mbox{\tiny (0.1)} & 0 & .91\mbox{\tiny (0.1)} & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{0} & \textbf{.28}\mbox{\tiny (0.1)}$^{\star4}_{\downarrow4}$ & \textbf{0} & \textbf{.37}\mbox{\tiny (0.3)}$^{\star2}_{\downarrow4}$ & \textbf{0} & \textbf{.39}\mbox{\tiny (0.2)}$^{\star3}_{\downarrow4}$ & \textbf{0} & \textbf{.45}\mbox{\tiny (0.2)}$^{\star3}_{\downarrow4}$ & \textbf{0} & \textbf{.46}\mbox{\tiny (0.2)}$^{\star3}_{\downarrow4}$ & \textbf{0} & \textbf{.47}\mbox{\tiny (0.2)}$^{\star3}_{\downarrow4}$ & 15 & /15
\end{tabularx}

==> ppdata/pptables_f107_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f107} & \multicolumn{2}{@{\,}X@{\,}}{40} & \multicolumn{2}{@{\,}X@{\,}}{228} & \multicolumn{2}{@{\,}X@{\,}}{453} & \multicolumn{2}{@{\,}X@{\,}}{940} & \multicolumn{2}{@{\,}X@{\,}}{1376} & \multicolumn{2}{@{\,}X@{\,}|}{1850} & 15 & /15\\
\algatables\hspace*{\fill} & 1 & .9\mbox{\tiny (2)} & 2 & .8\mbox{\tiny (4)} & 1 & .9\mbox{\tiny (2)} & 1 & .4\mbox{\tiny (1.0)} & \textbf{1} & \textbf{.3}\mbox{\tiny (0.7)} & \textbf{1} & \textbf{.4}\mbox{\tiny (0.7)} & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{1} & \textbf{.4}\mbox{\tiny (2)} & \textbf{1} & \textbf{.1}\mbox{\tiny (0.7)} & \textbf{1} & \textbf{.4}\mbox{\tiny (1)} & \textbf{1} & \textbf{.3}\mbox{\tiny (0.8)} & 1 & .4\mbox{\tiny (1.0)} & 1 & .9\mbox{\tiny (1)} & 15 & /15
\end{tabularx}

==> ppdata/pptables_f107_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f107} & \multicolumn{2}{@{\,}X@{\,}}{8571} & \multicolumn{2}{@{\,}X@{\,}}{13582} & \multicolumn{2}{@{\,}X@{\,}}{16226} & \multicolumn{2}{@{\,}X@{\,}}{27357} & \multicolumn{2}{@{\,}X@{\,}}{52486} & \multicolumn{2}{@{\,}X@{\,}|}{65052} & 15 & /15\\
\algatables\hspace*{\fill} & \textbf{0} & \textbf{.81}\mbox{\tiny (0.4)} & \textbf{0} & \textbf{.97}\mbox{\tiny (0.4)} & \textbf{1} & \textbf{.3}\mbox{\tiny (0.6)} & 1 & .5\mbox{\tiny (0.9)} & 1 & .3\mbox{\tiny (0.7)} & 1 & .1\mbox{\tiny (0.5)} & 15 & /15\\
\algbtables\hspace*{\fill} & 0 & .83\mbox{\tiny (0.5)} & 1 & .3\mbox{\tiny (0.8)} & 1 & .4\mbox{\tiny (0.7)} & \textbf{1} & \textbf{.3}\mbox{\tiny (0.8)} & \textbf{1} & \textbf{.0}\mbox{\tiny (0.5)} & \textbf{0} & \textbf{.94}\mbox{\tiny (0.4)} & 15 & /15
\end{tabularx}

==> ppdata/pptables_f108_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f108} & \multicolumn{2}{@{\,}X@{\,}}{87} & \multicolumn{2}{@{\,}X@{\,}}{5144} & \multicolumn{2}{@{\,}X@{\,}}{14469} & \multicolumn{2}{@{\,}X@{\,}}{30935} & \multicolumn{2}{@{\,}X@{\,}}{58628} & \multicolumn{2}{@{\,}X@{\,}|}{80667} & 15 & /15\\
\algatables\hspace*{\fill} & 11 & \mbox{\tiny (17)} & \textbf{0} & \textbf{.68}\mbox{\tiny (0.5)} & 0 & .64\mbox{\tiny (0.2)} & \textbf{0} & \textbf{.64}\mbox{\tiny (0.4)} & \textbf{0} & \textbf{.66}\mbox{\tiny (0.3)} & \textbf{0} & \textbf{.94}\mbox{\tiny (0.5)} & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{7} & \textbf{.8}\mbox{\tiny (9)} & 1 & .1\mbox{\tiny (1)} & \textbf{0} & \textbf{.60}\mbox{\tiny (0.4)} & 0 & .80\mbox{\tiny (0.5)} & 0 & .74\mbox{\tiny (0.4)} & 1 & .0\mbox{\tiny (0.6)} & 15 & /15
\end{tabularx}

==> ppdata/pptables_f108_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f108} & \multicolumn{2}{@{\,}X@{\,}}{58063} & \multicolumn{2}{@{\,}X@{\,}}{97228} & \multicolumn{2}{@{\,}X@{\,}}{2.0e5} & \multicolumn{2}{@{\,}X@{\,}}{4.5e5} & \multicolumn{2}{@{\,}X@{\,}}{6.3e5} & \multicolumn{2}{@{\,}X@{\,}|}{9.0e5} & 15 & /15\\
\algatables\hspace*{\fill} & 0 & .74\mbox{\tiny (0.3)} & \textbf{0} & \textbf{.98}\mbox{\tiny (0.5)} & \textbf{1} & \textbf{.0}\mbox{\tiny (0.6)} & \textbf{1} & \textbf{.1}\mbox{\tiny (0.6)} & \textbf{1} & \textbf{.5}\mbox{\tiny (0.4)} & 1 & .5\mbox{\tiny (0.3)} & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{0} & \textbf{.72}\mbox{\tiny (0.3)} & 1 & .2\mbox{\tiny (0.6)} & 1 & .1\mbox{\tiny (0.6)} & 1 & .2\mbox{\tiny (0.7)} & 1 & .6\mbox{\tiny (0.3)} & \textbf{1} & \textbf{.4}\mbox{\tiny (0.3)} & 15 & /15
\end{tabularx}

==> ppdata/pptables_f109_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f109} & \multicolumn{2}{@{\,}X@{\,}}{11} & \multicolumn{2}{@{\,}X@{\,}}{57} & \multicolumn{2}{@{\,}X@{\,}}{216} & \multicolumn{2}{@{\,}X@{\,}}{572} & \multicolumn{2}{@{\,}X@{\,}}{873} & \multicolumn{2}{@{\,}X@{\,}|}{946} & 15 & /15\\
\algatables\hspace*{\fill} & 3 & .1\mbox{\tiny (2)} & 1 & .9\mbox{\tiny (0.6)} & 1 & .1\mbox{\tiny (0.3)} & \textbf{0} & \textbf{.92}\mbox{\tiny (0.2)} & \textbf{1} & \textbf{.2}\mbox{\tiny (0.2)} & \textbf{1} & \textbf{.5}\mbox{\tiny (0.3)} & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{2} & \textbf{.9}\mbox{\tiny (2)} & \textbf{1} & \textbf{.6}\mbox{\tiny (0.6)} & \textbf{0} & \textbf{.83}\mbox{\tiny (0.3)} & 1 & .2\mbox{\tiny (0.3)} & 1 & .2\mbox{\tiny (0.3)} & 1 & .6\mbox{\tiny (0.4)} & 15 & /15
\end{tabularx}

==> ppdata/pptables_f109_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f109} & \multicolumn{2}{@{\,}X@{\,}}{333} & \multicolumn{2}{@{\,}X@{\,}}{632} & \multicolumn{2}{@{\,}X@{\,}}{1138} & \multicolumn{2}{@{\,}X@{\,}}{2287} & \multicolumn{2}{@{\,}X@{\,}}{3583} & \multicolumn{2}{@{\,}X@{\,}|}{4952} & 15 & /15\\
\algatables\hspace*{\fill} & 1 & .1\mbox{\tiny (0.2)} & 1 & .2\mbox{\tiny (0.1)} & 1 & .2\mbox{\tiny (0.2)} & 1 & .2\mbox{\tiny (0.1)} & 1 & .1\mbox{\tiny (0.1)} & 1 & .1\mbox{\tiny (0.1)} & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{0} & \textbf{.93}\mbox{\tiny (0.3)} & \textbf{0} & \textbf{.78}\mbox{\tiny (0.2)}$^{\star3}_{\downarrow}$ & \textbf{0} & \textbf{.78}\mbox{\tiny (0.2)}$^{\star3}_{\downarrow2}$ & \textbf{0} & \textbf{.89}\mbox{\tiny (0.3)}$^{\star}$ & \textbf{0} & \textbf{.79}\mbox{\tiny (0.2)}$^{\star3}_{\downarrow}$ & \textbf{0} & \textbf{.75}\mbox{\tiny (0.2)}$^{\star3}_{\downarrow2}$ & 15 & /15
\end{tabularx}

==> ppdata/pptables_f110_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f110} & \multicolumn{2}{@{\,}X@{\,}}{949} & \multicolumn{2}{@{\,}X@{\,}}{33625} & \multicolumn{2}{@{\,}X@{\,}}{1.2e5} & \multicolumn{2}{@{\,}X@{\,}}{5.9e5} & \multicolumn{2}{@{\,}X@{\,}}{6.0e5} & \multicolumn{2}{@{\,}X@{\,}|}{6.1e5} & 15 & /15\\
\algatables\hspace*{\fill} & \textbf{0} & \textbf{.54}\mbox{\tiny (0.7)} & \textbf{4} & \textbf{.3}\mbox{\tiny (5)} & \textbf{3} & \textbf{.2}\mbox{\tiny (3)} & 0 & .79\mbox{\tiny (0.8)} & \textbf{0} & \textbf{.79}\mbox{\tiny (0.8)} & \textbf{0} & \textbf{.79}\mbox{\tiny (0.8)} & 15 & /15\\
\algbtables\hspace*{\fill} & 0 & .71\mbox{\tiny (0.3)} & 5 & .6\mbox{\tiny (7)} & 3 & .5\mbox{\tiny (4)} & \textbf{0} & \textbf{.78}\mbox{\tiny (0.8)} & 0 & .84\mbox{\tiny (0.8)} & 0 & .84\mbox{\tiny (0.8)} & 15 & /15
\end{tabularx}

==> ppdata/pptables_f110_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f110} & \multicolumn{2}{@{\,}X@{\,}}{$\infty$} & \multicolumn{2}{@{\,}X@{\,}}{$\infty$} & \multicolumn{2}{@{\,}X@{\,}}{$\infty$} & \multicolumn{2}{@{\,}X@{\,}}{$\infty$} & \multicolumn{2}{@{\,}X@{\,}}{$\infty$} & \multicolumn{2}{@{\,}X@{\,}|}{$\infty$} & 0\\
\algatables\hspace*{\fill} & \multicolumn{2}{@{\,}X@{\,}}{.} & \multicolumn{2}{@{\,}X@{\,}}{.} & \multicolumn{2}{@{\,}X@{\,}}{.} & \multicolumn{2}{@{\,}X@{\,}}{.} & \multicolumn{2}{@{\,}X@{\,}}{.} & \multicolumn{2}{@{\,}X@{\,}|}{.} & 0 & /15\\
\algbtables\hspace*{\fill} & \multicolumn{2}{@{\,}X@{\,}}{.} & \multicolumn{2}{@{\,}X@{\,}}{.} & \multicolumn{2}{@{\,}X@{\,}}{.} & \multicolumn{2}{@{\,}X@{\,}}{.} & \multicolumn{2}{@{\,}X@{\,}}{.} & \multicolumn{2}{@{\,}X@{\,}|}{.} & 0 & /15
\end{tabularx}

==> ppdata/pptables_f111_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f111} & \multicolumn{2}{@{\,}X@{\,}}{6856} & \multicolumn{2}{@{\,}X@{\,}}{6.1e5} & \multicolumn{2}{@{\,}X@{\,}}{8.8e6} & \multicolumn{2}{@{\,}X@{\,}}{2.3e7} & \multicolumn{2}{@{\,}X@{\,}}{3.1e7} & \multicolumn{2}{@{\,}X@{\,}|}{3.1e7} & 3 & /15\\
\algatables\hspace*{\fill} & 0 & .54\mbox{\tiny (0.4)} & \textbf{7} & \textbf{.3}\mbox{\tiny (8)} & 7 & .9\mbox{\tiny (9)} & \multicolumn{2}{@{\,}X@{\,}}{$\infty$} & \multicolumn{2}{@{\,}X@{\,}}{$\infty$} & \multicolumn{2}{@{\,}X@{\,}|}{$\infty$\,\textit{5e6}} & 0 & /15\\
\algbtables\hspace*{\fill} & \textbf{0} & \textbf{.50}\mbox{\tiny (0.3)} & 7 & .4\mbox{\tiny (8)} & \textbf{1} & \textbf{.8}\mbox{\tiny (2)} & \textbf{1} & \textbf{.00}\mbox{\tiny (1)} & \textbf{0} & \textbf{.74}\mbox{\tiny (0.7)} & \textbf{0} & \textbf{.74}\mbox{\tiny (0.6)} & 3 & /15
\end{tabularx}

==> ppdata/pptables_f111_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f111} & \multicolumn{2}{@{\,}X@{\,}}{$\infty$} & \multicolumn{2}{@{\,}X@{\,}}{$\infty$} & \multicolumn{2}{@{\,}X@{\,}}{$\infty$} & \multicolumn{2}{@{\,}X@{\,}}{$\infty$} & \multicolumn{2}{@{\,}X@{\,}}{$\infty$} & \multicolumn{2}{@{\,}X@{\,}|}{$\infty$} & 0\\
\algatables\hspace*{\fill} & \multicolumn{2}{@{\,}X@{\,}}{.} & \multicolumn{2}{@{\,}X@{\,}}{.} & \multicolumn{2}{@{\,}X@{\,}}{.} & \multicolumn{2}{@{\,}X@{\,}}{.} & \multicolumn{2}{@{\,}X@{\,}}{.} & \multicolumn{2}{@{\,}X@{\,}|}{.} & 0 & /15\\
\algbtables\hspace*{\fill} & \multicolumn{2}{@{\,}X@{\,}}{.} & \multicolumn{2}{@{\,}X@{\,}}{.} & \multicolumn{2}{@{\,}X@{\,}}{.} & \multicolumn{2}{@{\,}X@{\,}}{.} & \multicolumn{2}{@{\,}X@{\,}}{.} & \multicolumn{2}{@{\,}X@{\,}|}{.} & 0 & /15
\end{tabularx}

==> ppdata/pptables_f112_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f112} & \multicolumn{2}{@{\,}X@{\,}}{107} & \multicolumn{2}{@{\,}X@{\,}}{1684} & \multicolumn{2}{@{\,}X@{\,}}{3421} & \multicolumn{2}{@{\,}X@{\,}}{4502} & \multicolumn{2}{@{\,}X@{\,}}{5132} & \multicolumn{2}{@{\,}X@{\,}|}{5596} & 15 & /15\\
\algatables\hspace*{\fill} & 2 & .2\mbox{\tiny (0.6)} & \textbf{1} & \textbf{.2}\mbox{\tiny (0.6)} & \textbf{1} & \textbf{.0}\mbox{\tiny (0.5)} & \textbf{1} & \textbf{.1}\mbox{\tiny (0.3)} & \textbf{1} & \textbf{.1}\mbox{\tiny (0.3)} & \textbf{1} & \textbf{.1}\mbox{\tiny (0.3)} & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{1} & \textbf{.4}\mbox{\tiny (0.6)}$^{\star2}$ & 1 & .5\mbox{\tiny (2)} & 1 & .2\mbox{\tiny (0.9)} & 1 & .2\mbox{\tiny (0.6)} & 1 & .2\mbox{\tiny (0.6)} & 1 & .2\mbox{\tiny (0.6)} & 15 & /15
\end{tabularx}

==> ppdata/pptables_f112_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f112} & \multicolumn{2}{@{\,}X@{\,}}{25552} & \multicolumn{2}{@{\,}X@{\,}}{64124} & \multicolumn{2}{@{\,}X@{\,}}{69621} & \multicolumn{2}{@{\,}X@{\,}}{73557} & \multicolumn{2}{@{\,}X@{\,}}{76137} & \multicolumn{2}{@{\,}X@{\,}|}{78238} & 15 & /15\\
\algatables\hspace*{\fill} & \textbf{0} & \textbf{.84}\mbox{\tiny (0.2)} & 0 & .84\mbox{\tiny (0.5)} & 0 & .89\mbox{\tiny (0.5)} & 0 & .93\mbox{\tiny (0.5)} & 0 & .94\mbox{\tiny (0.5)} & 0 & .93\mbox{\tiny (0.4)} & 15 & /15\\
\algbtables\hspace*{\fill} & 0 & .89\mbox{\tiny (0.3)} & \textbf{0} & \textbf{.79}\mbox{\tiny (0.1)} & \textbf{0} & \textbf{.84}\mbox{\tiny (0.1)} & \textbf{0} & \textbf{.88}\mbox{\tiny (0.1)} & \textbf{0} & \textbf{.88}\mbox{\tiny (0.1)} & \textbf{0} & \textbf{.88}\mbox{\tiny (0.1)} & 15 & /15
\end{tabularx}

==> ppdata/pptables_f113_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f113} & \multicolumn{2}{@{\,}X@{\,}}{133} & \multicolumn{2}{@{\,}X@{\,}}{1883} & \multicolumn{2}{@{\,}X@{\,}}{8081} & \multicolumn{2}{@{\,}X@{\,}}{24128} & \multicolumn{2}{@{\,}X@{\,}}{24128} & \multicolumn{2}{@{\,}X@{\,}|}{24402} & 15 & /15\\
\algatables\hspace*{\fill} & 4 & .4\mbox{\tiny (6)} & \textbf{0} & \textbf{.78}\mbox{\tiny (1)} & 0 & .77\mbox{\tiny (0.7)} & \textbf{0} & \textbf{.32}\mbox{\tiny (0.2)} & \textbf{0} & \textbf{.32}\mbox{\tiny (0.2)} & \textbf{0} & \textbf{.32}\mbox{\tiny (0.3)} & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{3} & \textbf{.0}\mbox{\tiny (2)} & 0 & .82\mbox{\tiny (0.8)} & \textbf{0} & \textbf{.47}\mbox{\tiny (0.6)} & 0 & .35\mbox{\tiny (0.4)} & 0 & .35\mbox{\tiny (0.4)} & 0 & .35\mbox{\tiny (0.4)} & 15 & /15
\end{tabularx}

==> ppdata/pptables_f113_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f113} & \multicolumn{2}{@{\,}X@{\,}}{50123} & \multicolumn{2}{@{\,}X@{\,}}{3.6e5} & \multicolumn{2}{@{\,}X@{\,}}{5.6e5} & \multicolumn{2}{@{\,}X@{\,}}{5.9e5} & \multicolumn{2}{@{\,}X@{\,}}{5.9e5} & \multicolumn{2}{@{\,}X@{\,}|}{5.9e5} & 15 & /15\\
\algatables\hspace*{\fill} & 0 & .60\mbox{\tiny (0.4)} & \textbf{0} & \textbf{.27}\mbox{\tiny (0.1)}$_{\downarrow3}$ & \textbf{0} & \textbf{.27}\mbox{\tiny (0.1)}$_{\downarrow4}$ & \textbf{0} & \textbf{.29}\mbox{\tiny (0.1)}$_{\downarrow4}$ & \textbf{0} & \textbf{.29}\mbox{\tiny (0.1)}$_{\downarrow4}$ & \textbf{0} & \textbf{.29}\mbox{\tiny (0.1)}$_{\downarrow4}$ & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{0} & \textbf{.54}\mbox{\tiny (0.2)} & 0 & .35\mbox{\tiny (0.2)}$_{\downarrow2}$ & 0 & .31\mbox{\tiny (0.1)}$_{\downarrow4}$ & 0 & .32\mbox{\tiny (0.1)}$_{\downarrow4}$ & 0 & .32\mbox{\tiny (0.1)}$_{\downarrow4}$ & 0 & .32\mbox{\tiny (0.1)}$_{\downarrow4}$ & 15 & /15
\end{tabularx}

==> ppdata/pptables_f114_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f114} & \multicolumn{2}{@{\,}X@{\,}}{767} & \multicolumn{2}{@{\,}X@{\,}}{14720} & \multicolumn{2}{@{\,}X@{\,}}{56311} & \multicolumn{2}{@{\,}X@{\,}}{83272} & \multicolumn{2}{@{\,}X@{\,}}{83272} & \multicolumn{2}{@{\,}X@{\,}|}{84949} & 15 & /15\\
\algatables\hspace*{\fill} & 3 & .3\mbox{\tiny (3)} & \textbf{0} & \textbf{.61}\mbox{\tiny (0.5)} & \textbf{0} & \textbf{.49}\mbox{\tiny (0.3)} & 0 & .60\mbox{\tiny (0.2)} & 0 & .60\mbox{\tiny (0.2)} & 0 & .61\mbox{\tiny (0.2)} & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{2} & \textbf{.6}\mbox{\tiny (3)} & 0 & .73\mbox{\tiny (0.4)} & 0 & .54\mbox{\tiny (0.4)} & \textbf{0} & \textbf{.44}\mbox{\tiny (0.2)} & \textbf{0} & \textbf{.44}\mbox{\tiny (0.2)} & \textbf{0} & \textbf{.44}\mbox{\tiny (0.3)} & 15 & /15
\end{tabularx}

==> ppdata/pptables_f114_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f114} & \multicolumn{2}{@{\,}X@{\,}}{2.1e5} & \multicolumn{2}{@{\,}X@{\,}}{1.1e6} & \multicolumn{2}{@{\,}X@{\,}}{1.4e6} & \multicolumn{2}{@{\,}X@{\,}}{1.6e6} & \multicolumn{2}{@{\,}X@{\,}}{1.6e6} & \multicolumn{2}{@{\,}X@{\,}|}{1.6e6} & 15 & /15\\
\algatables\hspace*{\fill} & \textbf{0} & \textbf{.64}\mbox{\tiny (0.5)} & \textbf{0} & \textbf{.35}\mbox{\tiny (0.1)}$_{\downarrow4}$ & 0 & .53\mbox{\tiny (0.3)}$_{\downarrow}$ & 0 & .62\mbox{\tiny (0.3)} & 0 & .62\mbox{\tiny (0.3)} & 0 & .63\mbox{\tiny (0.3)} & 15 & /15\\
\algbtables\hspace*{\fill} & 0 & .71\mbox{\tiny (0.3)} & 0 & .39\mbox{\tiny (0.3)}$_{\downarrow3}$ & \textbf{0} & \textbf{.40}\mbox{\tiny (0.2)}$_{\downarrow3}$ & \textbf{0} & \textbf{.50}\mbox{\tiny (0.3)}$_{\downarrow2}$ & \textbf{0} & \textbf{.50}\mbox{\tiny (0.3)}$_{\downarrow2}$ & \textbf{0} & \textbf{.55}\mbox{\tiny (0.3)}$_{\downarrow}$ & 15 & /15
\end{tabularx}

==> ppdata/pptables_f115_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f115} & \multicolumn{2}{@{\,}X@{\,}}{64} & \multicolumn{2}{@{\,}X@{\,}}{485} & \multicolumn{2}{@{\,}X@{\,}}{1829} & \multicolumn{2}{@{\,}X@{\,}}{2550} & \multicolumn{2}{@{\,}X@{\,}}{2550} & \multicolumn{2}{@{\,}X@{\,}|}{2970} & 15 & /15\\
\algatables\hspace*{\fill} & 1 & .8\mbox{\tiny (1.0)} & \textbf{0} & \textbf{.81}\mbox{\tiny (0.9)} & \textbf{1} & \textbf{.1}\mbox{\tiny (1)} & 1 & .4\mbox{\tiny (1)} & 1 & .4\mbox{\tiny (1)} & 1 & .5\mbox{\tiny (1)} & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{1} & \textbf{.6}\mbox{\tiny (0.6)} & 0 & .98\mbox{\tiny (1)} & 1 & .2\mbox{\tiny (1)} & \textbf{1} & \textbf{.2}\mbox{\tiny (0.8)} & \textbf{1} & \textbf{.2}\mbox{\tiny (0.8)} & \textbf{1} & \textbf{.1}\mbox{\tiny (0.7)} & 15 & /15
\end{tabularx}

==> ppdata/pptables_f115_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f115} & \multicolumn{2}{@{\,}X@{\,}}{2405} & \multicolumn{2}{@{\,}X@{\,}}{30268} & \multicolumn{2}{@{\,}X@{\,}}{91749} & \multicolumn{2}{@{\,}X@{\,}}{1.3e5} & \multicolumn{2}{@{\,}X@{\,}}{1.3e5} & \multicolumn{2}{@{\,}X@{\,}|}{1.3e5} & 15 & /15\\
\algatables\hspace*{\fill} & 1 & .4\mbox{\tiny (2)} & 1 & .2\mbox{\tiny (0.6)} & 0 & .54\mbox{\tiny (0.1)} & \textbf{0} & \textbf{.45}\mbox{\tiny (0.0)}$_{\downarrow4}$ & \textbf{0} & \textbf{.45}\mbox{\tiny (0.0)}$_{\downarrow4}$ & \textbf{0} & \textbf{.45}\mbox{\tiny (0.1)}$_{\downarrow4}$ & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{0} & \textbf{.75}\mbox{\tiny (2)} & \textbf{0} & \textbf{.67}\mbox{\tiny (0.3)} & \textbf{0} & \textbf{.31}\mbox{\tiny (0.2)}$^{\star2}$ & 4 & .8\mbox{\tiny (15)} & 4 & .8\mbox{\tiny (15)} & 4 & .7\mbox{\tiny (14)} & 15 & /15
\end{tabularx}

==> ppdata/pptables_f116_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f116} & \multicolumn{2}{@{\,}X@{\,}}{5730} & \multicolumn{2}{@{\,}X@{\,}}{14472} & \multicolumn{2}{@{\,}X@{\,}}{22311} & \multicolumn{2}{@{\,}X@{\,}}{26868} & \multicolumn{2}{@{\,}X@{\,}}{30329} & \multicolumn{2}{@{\,}X@{\,}|}{31661} & 15 & /15\\
\algatables\hspace*{\fill} & \textbf{0} & \textbf{.88}\mbox{\tiny (0.8)} & \textbf{0} & \textbf{.62}\mbox{\tiny (0.6)} & 0 & .57\mbox{\tiny (0.4)} & 0 & .73\mbox{\tiny (0.5)} & 0 & .68\mbox{\tiny (0.4)} & 0 & .68\mbox{\tiny (0.4)} & 15 & /15\\
\algbtables\hspace*{\fill} & 1 & .0\mbox{\tiny (1)} & 0 & .74\mbox{\tiny (0.8)} & \textbf{0} & \textbf{.56}\mbox{\tiny (0.5)} & \textbf{0} & \textbf{.59}\mbox{\tiny (0.5)} & \textbf{0} & \textbf{.56}\mbox{\tiny (0.4)}$_{\downarrow}$ & \textbf{0} & \textbf{.56}\mbox{\tiny (0.4)}$_{\downarrow}$ & 15 & /15
\end{tabularx}

==> ppdata/pptables_f116_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f116} & \multicolumn{2}{@{\,}X@{\,}}{5.0e5} & \multicolumn{2}{@{\,}X@{\,}}{6.9e5} & \multicolumn{2}{@{\,}X@{\,}}{8.9e5} & \multicolumn{2}{@{\,}X@{\,}}{1.0e6} & \multicolumn{2}{@{\,}X@{\,}}{1.1e6} & \multicolumn{2}{@{\,}X@{\,}|}{1.1e6} & 15 & /15\\
\algatables\hspace*{\fill} & \textbf{0} & \textbf{.36}\mbox{\tiny (0.1)} & \textbf{0} & \textbf{.28}\mbox{\tiny (0.1)}$_{\downarrow}$ & \textbf{0} & \textbf{.23}\mbox{\tiny (0.0)}$_{\downarrow2}$ & \textbf{0} & \textbf{.22}\mbox{\tiny (0.0)}$_{\downarrow4}$ & \textbf{0} & \textbf{.23}\mbox{\tiny (0.0)}$_{\downarrow4}$ & \textbf{0} & \textbf{.24}\mbox{\tiny (0.0)}$_{\downarrow4}$ & 15 & /15\\
\algbtables\hspace*{\fill} & 0 & .46\mbox{\tiny (0.1)} & 0 & .35\mbox{\tiny (0.1)} & 0 & .30\mbox{\tiny (0.1)} & 0 & .28\mbox{\tiny (0.1)}$_{\downarrow4}$ & 0 & .29\mbox{\tiny (0.1)}$_{\downarrow4}$ & 0 & .30\mbox{\tiny (0.1)}$_{\downarrow4}$ & 15 & /15
\end{tabularx}

==> ppdata/pptables_f117_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f117} & \multicolumn{2}{@{\,}X@{\,}}{26686} & \multicolumn{2}{@{\,}X@{\,}}{76052} & \multicolumn{2}{@{\,}X@{\,}}{1.1e5} & \multicolumn{2}{@{\,}X@{\,}}{1.4e5} & \multicolumn{2}{@{\,}X@{\,}}{1.7e5} & \multicolumn{2}{@{\,}X@{\,}|}{1.9e5} & 15 & /15\\
\algatables\hspace*{\fill} & 0 & .65\mbox{\tiny (0.5)} & 0 & .48\mbox{\tiny (0.4)} & 0 & .44\mbox{\tiny (0.2)}$_{\downarrow2}$ & \textbf{0} & \textbf{.47}\mbox{\tiny (0.2)}$_{\downarrow2}$ & \textbf{0} & \textbf{.43}\mbox{\tiny (0.2)}$_{\downarrow2}$ & \textbf{0} & \textbf{.46}\mbox{\tiny (0.2)}$_{\downarrow2}$ & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{0} & \textbf{.60}\mbox{\tiny (0.5)} & \textbf{0} & \textbf{.43}\mbox{\tiny (0.3)} & \textbf{0} & \textbf{.42}\mbox{\tiny (0.3)}$_{\downarrow2}$ & 0 & .54\mbox{\tiny (0.3)}$_{\downarrow}$ & 0 & .59\mbox{\tiny (0.3)} & 0 & .60\mbox{\tiny (0.2)} & 15 & /15
\end{tabularx}

==> ppdata/pptables_f117_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f117} & \multicolumn{2}{@{\,}X@{\,}}{1.8e6} & \multicolumn{2}{@{\,}X@{\,}}{2.5e6} & \multicolumn{2}{@{\,}X@{\,}}{2.6e6} & \multicolumn{2}{@{\,}X@{\,}}{2.9e6} & \multicolumn{2}{@{\,}X@{\,}}{3.2e6} & \multicolumn{2}{@{\,}X@{\,}|}{3.6e6} & 15 & /15\\
\algatables\hspace*{\fill} & 0 & .37\mbox{\tiny (0.2)}$_{\downarrow2}$ & 0 & .35\mbox{\tiny (0.2)}$_{\downarrow4}$ & 0 & .41\mbox{\tiny (0.3)}$_{\downarrow3}$ & 0 & .45\mbox{\tiny (0.2)}$_{\downarrow3}$ & 0 & .47\mbox{\tiny (0.2)}$_{\downarrow3}$ & 0 & .56\mbox{\tiny (0.3)}$_{\downarrow3}$ & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{0} & \textbf{.29}\mbox{\tiny (0.1)}$_{\downarrow3}$ & \textbf{0} & \textbf{.26}\mbox{\tiny (0.1)}$_{\downarrow4}$ & \textbf{0} & \textbf{.29}\mbox{\tiny (0.1)}$_{\downarrow4}$ & \textbf{0} & \textbf{.35}\mbox{\tiny (0.2)}$_{\downarrow4}$ & \textbf{0} & \textbf{.42}\mbox{\tiny (0.2)}$_{\downarrow3}$ & \textbf{0} & \textbf{.48}\mbox{\tiny (0.4)}$_{\downarrow2}$ & 15 & /15
\end{tabularx}

==> ppdata/pptables_f118_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f118} & \multicolumn{2}{@{\,}X@{\,}}{429} & \multicolumn{2}{@{\,}X@{\,}}{1217} & \multicolumn{2}{@{\,}X@{\,}}{1555} & \multicolumn{2}{@{\,}X@{\,}}{1998} & \multicolumn{2}{@{\,}X@{\,}}{2430} & \multicolumn{2}{@{\,}X@{\,}|}{2913} & 15 & /15\\
\algatables\hspace*{\fill} & 1 & .7\mbox{\tiny (0.6)} & 0 & .88\mbox{\tiny (0.3)} & 0 & .91\mbox{\tiny (0.2)} & 0 & .91\mbox{\tiny (0.1)} & 0 & .91\mbox{\tiny (0.1)} & 0 & .90\mbox{\tiny (0.1)} & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{0} & \textbf{.49}\mbox{\tiny (0.1)}$^{\star4}_{\downarrow4}$ & \textbf{0} & \textbf{.25}\mbox{\tiny (0.1)}$^{\star4}_{\downarrow4}$ & \textbf{0} & \textbf{.33}\mbox{\tiny (0.1)}$^{\star4}_{\downarrow4}$ & \textbf{0} & \textbf{.48}\mbox{\tiny (0.1)}$^{\star4}_{\downarrow4}$ & \textbf{0} & \textbf{.63}\mbox{\tiny (0.1)}$^{\star2}_{\downarrow3}$ & \textbf{0} & \textbf{.74}\mbox{\tiny (0.3)}$^{\star}_{\downarrow2}$ & 15 & /15
\end{tabularx}

==> ppdata/pptables_f118_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f118} & \multicolumn{2}{@{\,}X@{\,}}{6908} & \multicolumn{2}{@{\,}X@{\,}}{11786} & \multicolumn{2}{@{\,}X@{\,}}{17514} & \multicolumn{2}{@{\,}X@{\,}}{26342} & \multicolumn{2}{@{\,}X@{\,}}{30062} & \multicolumn{2}{@{\,}X@{\,}|}{32659} & 15 & /15\\
\algatables\hspace*{\fill} & 0 & .82\mbox{\tiny (0.1)} & 0 & .78\mbox{\tiny (0.2)} & 0 & .71\mbox{\tiny (0.2)} & 0 & .63\mbox{\tiny (0.1)}$_{\downarrow3}$ & 0 & .64\mbox{\tiny (0.1)}$_{\downarrow4}$ & 0 & .66\mbox{\tiny (0.1)}$_{\downarrow3}$ & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{0} & \textbf{.42}\mbox{\tiny (0.2)}$^{\star3}_{\downarrow4}$ & \textbf{0} & \textbf{.49}\mbox{\tiny (0.1)}$^{\star3}_{\downarrow4}$ & \textbf{0} & \textbf{.54}\mbox{\tiny (0.1)}$^{\star}_{\downarrow3}$ & \textbf{0} & \textbf{.54}\mbox{\tiny (0.2)}$_{\downarrow4}$ & \textbf{0} & \textbf{.56}\mbox{\tiny (0.1)}$_{\downarrow4}$ & \textbf{0} & \textbf{.58}\mbox{\tiny (0.1)}$^{\star}_{\downarrow4}$ & 15 & /15
\end{tabularx}

==> ppdata/pptables_f119_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f119} & \multicolumn{2}{@{\,}X@{\,}}{12} & \multicolumn{2}{@{\,}X@{\,}}{657} & \multicolumn{2}{@{\,}X@{\,}}{1136} & \multicolumn{2}{@{\,}X@{\,}}{10372} & \multicolumn{2}{@{\,}X@{\,}}{35296} & \multicolumn{2}{@{\,}X@{\,}|}{49747} & 15 & /15\\
\algatables\hspace*{\fill} & \textbf{1} & \textbf{.5}\mbox{\tiny (1)} & \textbf{0} & \textbf{.55}\mbox{\tiny (0.6)} & \textbf{0} & \textbf{.58}\mbox{\tiny (0.5)} & 0 & .55\mbox{\tiny (0.4)} & 0 & .49\mbox{\tiny (0.2)}$_{\downarrow2}$ & \textbf{0} & \textbf{.61}\mbox{\tiny (0.4)} & 15 & /15\\
\algbtables\hspace*{\fill} & 4 & .9\mbox{\tiny (10)} & 1 & .1\mbox{\tiny (2)} & 0 & .99\mbox{\tiny (0.9)} & \textbf{0} & \textbf{.50}\mbox{\tiny (0.5)} & \textbf{0} & \textbf{.47}\mbox{\tiny (0.2)}$_{\downarrow2}$ & 0 & .61\mbox{\tiny (0.5)} & 15 & /15
\end{tabularx}

==> ppdata/pptables_f119_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f119} & \multicolumn{2}{@{\,}X@{\,}}{2771} & \multicolumn{2}{@{\,}X@{\,}}{29365} & \multicolumn{2}{@{\,}X@{\,}}{35930} & \multicolumn{2}{@{\,}X@{\,}}{4.1e5} & \multicolumn{2}{@{\,}X@{\,}}{1.4e6} & \multicolumn{2}{@{\,}X@{\,}|}{1.9e6} & 15 & /15\\
\algatables\hspace*{\fill} & 1 & .6\mbox{\tiny (1)} & \textbf{0} & \textbf{.62}\mbox{\tiny (0.4)} & \textbf{0} & \textbf{.83}\mbox{\tiny (0.4)} & 0 & .42\mbox{\tiny (0.3)}$_{\downarrow2}$ & \textbf{0} & \textbf{.25}\mbox{\tiny (0.1)}$_{\downarrow4}$ & \textbf{0} & \textbf{.28}\mbox{\tiny (0.1)}$_{\downarrow4}$ & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{1} & \textbf{.5}\mbox{\tiny (2)} & 0 & .74\mbox{\tiny (0.3)} & 0 & .88\mbox{\tiny (0.3)} & \textbf{0} & \textbf{.33}\mbox{\tiny (0.1)}$_{\downarrow3}$ & 0 & .25\mbox{\tiny (0.1)}$_{\downarrow4}$ & 0 & .37\mbox{\tiny (0.3)}$_{\downarrow3}$ & 15 & /15
\end{tabularx}

==> ppdata/pptables_f120_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f120} & \multicolumn{2}{@{\,}X@{\,}}{16} & \multicolumn{2}{@{\,}X@{\,}}{2900} & \multicolumn{2}{@{\,}X@{\,}}{18698} & \multicolumn{2}{@{\,}X@{\,}}{72438} & \multicolumn{2}{@{\,}X@{\,}}{3.3e5} & \multicolumn{2}{@{\,}X@{\,}|}{5.5e5} & 15 & /15\\
\algatables\hspace*{\fill} & \textbf{18} & \textbf{}\mbox{\tiny (39)} & \textbf{0} & \textbf{.76}\mbox{\tiny (1)} & \textbf{0} & \textbf{.65}\mbox{\tiny (0.5)} & 0 & .83\mbox{\tiny (0.5)} & 0 & .43\mbox{\tiny (0.3)}$_{\downarrow2}$ & 0 & .66\mbox{\tiny (0.5)} & 15 & /15\\
\algbtables\hspace*{\fill} & 26 & \mbox{\tiny (56)} & 1 & .1\mbox{\tiny (1)} & 0 & .80\mbox{\tiny (0.5)} & \textbf{0} & \textbf{.52}\mbox{\tiny (0.3)} & \textbf{0} & \textbf{.36}\mbox{\tiny (0.3)}$_{\downarrow3}$ & \textbf{0} & \textbf{.64}\mbox{\tiny (0.5)} & 15 & /15
\end{tabularx}

==> ppdata/pptables_f120_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f120} & \multicolumn{2}{@{\,}X@{\,}}{36040} & \multicolumn{2}{@{\,}X@{\,}}{1.8e5} & \multicolumn{2}{@{\,}X@{\,}}{2.8e5} & \multicolumn{2}{@{\,}X@{\,}}{1.6e6} & \multicolumn{2}{@{\,}X@{\,}}{6.7e6} & \multicolumn{2}{@{\,}X@{\,}|}{1.4e7} & 13 & /15\\
\algatables\hspace*{\fill} & \textbf{0} & \textbf{.62}\mbox{\tiny (0.3)} & \textbf{0} & \textbf{.64}\mbox{\tiny (0.2)} & \textbf{0} & \textbf{.79}\mbox{\tiny (0.4)} & \textbf{0} & \textbf{.78}\mbox{\tiny (0.4)} & 0 & .44\mbox{\tiny (0.2)}$_{\downarrow3}$ & 0 & .40\mbox{\tiny (0.2)}$_{\downarrow3}$ & 15 & /15\\
\algbtables\hspace*{\fill} & 0 & .65\mbox{\tiny (0.5)} & 0 & .80\mbox{\tiny (0.4)} & 1 & .2\mbox{\tiny (0.6)} & 0 & .87\mbox{\tiny (0.5)} & \textbf{0} & \textbf{.42}\mbox{\tiny (0.1)}$_{\downarrow3}$ & \textbf{0} & \textbf{.39}\mbox{\tiny (0.2)}$_{\downarrow3}$ & 15 & /15
\end{tabularx}

==> ppdata/pptables_f121_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f121} & \multicolumn{2}{@{\,}X@{\,}}{8.6} & \multicolumn{2}{@{\,}X@{\,}}{111} & \multicolumn{2}{@{\,}X@{\,}}{273} & \multicolumn{2}{@{\,}X@{\,}}{1583} & \multicolumn{2}{@{\,}X@{\,}}{3870} & \multicolumn{2}{@{\,}X@{\,}|}{6195} & 15 & /15\\
\algatables\hspace*{\fill} & \textbf{3} & \textbf{.0}\mbox{\tiny (3)} & 1 & .1\mbox{\tiny (0.4)} & 1 & .1\mbox{\tiny (0.3)} & \textbf{0} & \textbf{.78}\mbox{\tiny (0.3)} & \textbf{0} & \textbf{.84}\mbox{\tiny (0.1)} & \textbf{0} & \textbf{.82}\mbox{\tiny (0.1)}$_{\downarrow}$ & 15 & /15\\
\algbtables\hspace*{\fill} & 3 & .3\mbox{\tiny (4)} & \textbf{0} & \textbf{.98}\mbox{\tiny (0.5)} & \textbf{0} & \textbf{.97}\mbox{\tiny (0.5)} & 1 & .0\mbox{\tiny (0.6)} & 0 & .95\mbox{\tiny (0.4)} & 0 & .86\mbox{\tiny (0.2)} & 15 & /15
\end{tabularx}

==> ppdata/pptables_f121_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f121} & \multicolumn{2}{@{\,}X@{\,}}{249} & \multicolumn{2}{@{\,}X@{\,}}{769} & \multicolumn{2}{@{\,}X@{\,}}{1426} & \multicolumn{2}{@{\,}X@{\,}}{9304} & \multicolumn{2}{@{\,}X@{\,}}{34434} & \multicolumn{2}{@{\,}X@{\,}|}{57404} & 15 & /15\\
\algatables\hspace*{\fill} & 1 & .2\mbox{\tiny (0.3)} & 1 & .0\mbox{\tiny (0.2)} & 1 & .1\mbox{\tiny (0.2)} & 0 & .77\mbox{\tiny (0.1)}$_{\downarrow3}$ & \textbf{0} & \textbf{.56}\mbox{\tiny (0.1)}$_{\downarrow4}$ & \textbf{0} & \textbf{.64}\mbox{\tiny (0.1)}$_{\downarrow4}$ & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{1} & \textbf{.2}\mbox{\tiny (0.4)} & \textbf{0} & \textbf{.85}\mbox{\tiny (0.2)} & \textbf{0} & \textbf{.92}\mbox{\tiny (0.3)} & \textbf{0} & \textbf{.69}\mbox{\tiny (0.1)}$_{\downarrow3}$ & 0 & .58\mbox{\tiny (0.1)}$_{\downarrow4}$ & 0 & .71\mbox{\tiny (0.1)}$_{\downarrow3}$ & 15 & /15
\end{tabularx}

==> ppdata/pptables_f122_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f122} & \multicolumn{2}{@{\,}X@{\,}}{10} & \multicolumn{2}{@{\,}X@{\,}}{1727} & \multicolumn{2}{@{\,}X@{\,}}{9190} & \multicolumn{2}{@{\,}X@{\,}}{30087} & \multicolumn{2}{@{\,}X@{\,}}{53743} & \multicolumn{2}{@{\,}X@{\,}|}{1.1e5} & 15 & /15\\
\algatables\hspace*{\fill} & 2 & .9\mbox{\tiny (3)} & 1 & .4\mbox{\tiny (1)} & \textbf{0} & \textbf{.71}\mbox{\tiny (0.6)} & \textbf{0} & \textbf{.48}\mbox{\tiny (0.2)}$_{\downarrow2}$ & \textbf{0} & \textbf{.66}\mbox{\tiny (0.3)} & \textbf{0} & \textbf{.58}\mbox{\tiny (0.5)}$_{\downarrow2}$ & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{2} & \textbf{.6}\mbox{\tiny (3)} & \textbf{1} & \textbf{.2}\mbox{\tiny (0.8)} & 0 & .75\mbox{\tiny (0.5)} & 0 & .58\mbox{\tiny (0.2)}$_{\downarrow}$ & 0 & .77\mbox{\tiny (0.3)} & 0 & .66\mbox{\tiny (0.3)}$_{\downarrow}$ & 15 & /15
\end{tabularx}

==> ppdata/pptables_f122_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f122} & \multicolumn{2}{@{\,}X@{\,}}{692} & \multicolumn{2}{@{\,}X@{\,}}{52008} & \multicolumn{2}{@{\,}X@{\,}}{1.4e5} & \multicolumn{2}{@{\,}X@{\,}}{7.9e5} & \multicolumn{2}{@{\,}X@{\,}}{2.0e6} & \multicolumn{2}{@{\,}X@{\,}|}{5.8e6} & 15 & /15\\
\algatables\hspace*{\fill} & \textbf{2} & \textbf{.3}\mbox{\tiny (3)} & \textbf{0} & \textbf{.81}\mbox{\tiny (0.3)} & 0 & .97\mbox{\tiny (0.6)} & 0 & .56\mbox{\tiny (0.3)} & 0 & .66\mbox{\tiny (0.1)} & 0 & .81\mbox{\tiny (0.9)} & 15 & /15\\
\algbtables\hspace*{\fill} & 2 & .5\mbox{\tiny (3)} & 0 & .94\mbox{\tiny (0.6)} & \textbf{0} & \textbf{.81}\mbox{\tiny (0.3)} & \textbf{0} & \textbf{.53}\mbox{\tiny (0.1)}$_{\downarrow}$ & \textbf{0} & \textbf{.51}\mbox{\tiny (0.2)}$_{\downarrow}$ & \textbf{0} & \textbf{.57}\mbox{\tiny (0.3)} & 15 & /15
\end{tabularx}

==> ppdata/pptables_f123_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f123} & \multicolumn{2}{@{\,}X@{\,}}{11} & \multicolumn{2}{@{\,}X@{\,}}{16066} & \multicolumn{2}{@{\,}X@{\,}}{81505} & \multicolumn{2}{@{\,}X@{\,}}{3.4e5} & \multicolumn{2}{@{\,}X@{\,}}{6.7e5} & \multicolumn{2}{@{\,}X@{\,}|}{2.2e6} & 15 & /15\\
\algatables\hspace*{\fill} & 28 & \mbox{\tiny (60)} & 0 & .94\mbox{\tiny (0.7)} & \textbf{0} & \textbf{.66}\mbox{\tiny (0.4)} & 0 & .67\mbox{\tiny (0.4)} & \textbf{0} & \textbf{.56}\mbox{\tiny (0.2)}$_{\downarrow2}$ & \textbf{0} & \textbf{.60}\mbox{\tiny (0.3)} & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{23} & \textbf{}\mbox{\tiny (52)} & \textbf{0} & \textbf{.74}\mbox{\tiny (0.4)} & 0 & .70\mbox{\tiny (0.5)} & \textbf{0} & \textbf{.58}\mbox{\tiny (0.3)} & 0 & .80\mbox{\tiny (0.7)} & 0 & .71\mbox{\tiny (0.5)} & 15 & /15
\end{tabularx}

==> ppdata/pptables_f123_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f123} & \multicolumn{2}{@{\,}X@{\,}}{1063} & \multicolumn{2}{@{\,}X@{\,}}{5.3e5} & \multicolumn{2}{@{\,}X@{\,}}{1.5e6} & \multicolumn{2}{@{\,}X@{\,}}{5.3e6} & \multicolumn{2}{@{\,}X@{\,}}{2.7e7} & \multicolumn{2}{@{\,}X@{\,}|}{1.6e8} & 0\\
\algatables\hspace*{\fill} & \textbf{6} & \textbf{.4}\mbox{\tiny (4)} & \textbf{0} & \textbf{.72}\mbox{\tiny (0.4)} & 0 & .88\mbox{\tiny (0.8)} & \textbf{0} & \textbf{.94}\mbox{\tiny (0.7)} & \textbf{0} & \textbf{.50}\mbox{\tiny (0.1)} & 1 & .9\mbox{\tiny (2)} & 0 & /15\\
\algbtables\hspace*{\fill} & 7 & .6\mbox{\tiny (8)} & 0 & .77\mbox{\tiny (0.5)} & \textbf{0} & \textbf{.81}\mbox{\tiny (0.5)} & 1 & .1\mbox{\tiny (0.7)} & 0 & .63\mbox{\tiny (0.4)} & \textbf{0} & \textbf{.92}\mbox{\tiny (1)} & 0 & /15
\end{tabularx}

==> ppdata/pptables_f124_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f124} & \multicolumn{2}{@{\,}X@{\,}}{10} & \multicolumn{2}{@{\,}X@{\,}}{202} & \multicolumn{2}{@{\,}X@{\,}}{1040} & \multicolumn{2}{@{\,}X@{\,}}{20478} & \multicolumn{2}{@{\,}X@{\,}}{45337} & \multicolumn{2}{@{\,}X@{\,}|}{95200} & 15 & /15\\
\algatables\hspace*{\fill} & 2 & .6\mbox{\tiny (3)} & \textbf{1} & \textbf{.2}\mbox{\tiny (0.8)} & \textbf{2} & \textbf{.1}\mbox{\tiny (3)} & 0 & .93\mbox{\tiny (0.6)} & \textbf{0} & \textbf{.94}\mbox{\tiny (0.5)} & \textbf{0} & \textbf{.59}\mbox{\tiny (0.3)} & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{2} & \textbf{.6}\mbox{\tiny (2)} & 1 & .3\mbox{\tiny (0.6)} & 3 & .1\mbox{\tiny (4)} & \textbf{0} & \textbf{.85}\mbox{\tiny (0.7)} & 0 & .97\mbox{\tiny (0.8)} & 4 & .1\mbox{\tiny (8)} & 15 & /15
\end{tabularx}

==> ppdata/pptables_f124_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f124} & \multicolumn{2}{@{\,}X@{\,}}{192} & \multicolumn{2}{@{\,}X@{\,}}{1959} & \multicolumn{2}{@{\,}X@{\,}}{40840} & \multicolumn{2}{@{\,}X@{\,}}{1.3e5} & \multicolumn{2}{@{\,}X@{\,}}{3.9e5} & \multicolumn{2}{@{\,}X@{\,}|}{8.0e5} & 15 & /15\\
\algatables\hspace*{\fill} & 1 & .1\mbox{\tiny (0.5)} & 3 & .9\mbox{\tiny (11)} & \textbf{1} & \textbf{.0}\mbox{\tiny (0.7)} & \textbf{0} & \textbf{.91}\mbox{\tiny (0.6)} & 0 & .76\mbox{\tiny (0.4)} & \textbf{0} & \textbf{.62}\mbox{\tiny (0.3)} & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{0} & \textbf{.86}\mbox{\tiny (0.4)} & \textbf{3} & \textbf{.0}\mbox{\tiny (0.8)} & 2 & .2\mbox{\tiny (2)} & 1 & .4\mbox{\tiny (0.5)} & \textbf{0} & \textbf{.76}\mbox{\tiny (0.3)} & 4 & .0\mbox{\tiny (5)} & 14 & /15
\end{tabularx}

==> ppdata/pptables_f125_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f125} & \multicolumn{2}{@{\,}X@{\,}}{1} & \multicolumn{2}{@{\,}X@{\,}}{1} & \multicolumn{2}{@{\,}X@{\,}}{1} & \multicolumn{2}{@{\,}X@{\,}}{2.4e5} & \multicolumn{2}{@{\,}X@{\,}}{2.4e5} & \multicolumn{2}{@{\,}X@{\,}|}{2.5e5} & 15 & /15\\
\algatables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & 26 & \mbox{\tiny (22)} & \textbf{3142} & \textbf{}\mbox{\tiny (3751)} & \textbf{0} & \textbf{.53}\mbox{\tiny (0.4)} & \textbf{0} & \textbf{.57}\mbox{\tiny (0.4)} & \textbf{0} & \textbf{.57}\mbox{\tiny (0.4)} & 15 & /15\\
\algbtables\hspace*{\fill} & 1 & .5\mbox{\tiny (0)} & \textbf{18} & \textbf{}\mbox{\tiny (18)} & 4308 & \mbox{\tiny (4084)} & 0 & .56\mbox{\tiny (0.6)} & 0 & .79\mbox{\tiny (0.9)} & 4 & .8\mbox{\tiny (6)} & 15 & /15
\end{tabularx}

==> ppdata/pptables_f125_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f125} & \multicolumn{2}{@{\,}X@{\,}}{1} & \multicolumn{2}{@{\,}X@{\,}}{1} & \multicolumn{2}{@{\,}X@{\,}}{1} & \multicolumn{2}{@{\,}X@{\,}}{2.5e7} & \multicolumn{2}{@{\,}X@{\,}}{8.0e7} & \multicolumn{2}{@{\,}X@{\,}|}{8.1e7} & 4 & /15\\
\algatables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \textbf{827} & \textbf{}\mbox{\tiny (912)} & \multicolumn{2}{@{\,}X@{\,}}{3.8e6\mbox{\tiny (4e6)}} & 1 & .1\mbox{\tiny (1)} & 1 & .7\mbox{\tiny (2)} & 1 & .7\mbox{\tiny (2)} & 2 & /15\\
\algbtables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & 1083 & \mbox{\tiny (1766)} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{3.3e6}\mbox{\tiny (2e6)}} & \textbf{0} & \textbf{.61}\mbox{\tiny (0.5)} & \textbf{1} & \textbf{.1}\mbox{\tiny (1)} & \textbf{1} & \textbf{.1}\mbox{\tiny (1)} & 3 & /15
\end{tabularx}

==> ppdata/pptables_f126_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f126} & \multicolumn{2}{@{\,}X@{\,}}{1} & \multicolumn{2}{@{\,}X@{\,}}{1} & \multicolumn{2}{@{\,}X@{\,}}{1} & \multicolumn{2}{@{\,}X@{\,}}{$\infty$} & \multicolumn{2}{@{\,}X@{\,}}{$\infty$} & \multicolumn{2}{@{\,}X@{\,}|}{$\infty$} & 0\\
\algatables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \textbf{62} & \textbf{}\mbox{\tiny (98)} & \textbf{7882} & \textbf{}\mbox{\tiny (5858)} & \multicolumn{2}{@{\,}X@{\,}}{.} & \multicolumn{2}{@{\,}X@{\,}}{.} & \multicolumn{2}{@{\,}X@{\,}|}{.} & 0 & /15\\
\algbtables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & 165 & \mbox{\tiny (444)} & 9361 & \mbox{\tiny (8720)} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{1.3e7}\mbox{\tiny (1e7)}} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{1.3e7}\mbox{\tiny (2e7)}} & \multicolumn{2}{@{\,}X@{\,}|}{\textbf{1.3e7}\mbox{\tiny (1e7)}} & 5 & /15
\end{tabularx}

==> ppdata/pptables_f126_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f126} & \multicolumn{2}{@{\,}X@{\,}}{1} & \multicolumn{2}{@{\,}X@{\,}}{1} & \multicolumn{2}{@{\,}X@{\,}}{1} & \multicolumn{2}{@{\,}X@{\,}}{$\infty$} & \multicolumn{2}{@{\,}X@{\,}}{$\infty$} & \multicolumn{2}{@{\,}X@{\,}|}{$\infty$} & 0\\
\algatables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \textbf{6417} & \textbf{}\mbox{\tiny (3982)} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{.} & \multicolumn{2}{@{\,}X@{\,}}{.} & \multicolumn{2}{@{\,}X@{\,}|}{.} & 0 & /15\\
\algbtables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & 7156 & \mbox{\tiny (4580)} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{$\infty$}} & \multicolumn{2}{@{\,}X@{\,}}{.} & \multicolumn{2}{@{\,}X@{\,}}{.} & \multicolumn{2}{@{\,}X@{\,}|}{.} & 0 & /15
\end{tabularx}

==> ppdata/pptables_f127_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f127} & \multicolumn{2}{@{\,}X@{\,}}{1} & \multicolumn{2}{@{\,}X@{\,}}{1} & \multicolumn{2}{@{\,}X@{\,}}{1} & \multicolumn{2}{@{\,}X@{\,}}{3.4e5} & \multicolumn{2}{@{\,}X@{\,}}{3.9e5} & \multicolumn{2}{@{\,}X@{\,}|}{4.0e5} & 15 & /15\\
\algatables\hspace*{\fill} & 1 & .1\mbox{\tiny (0)} & 30 & \mbox{\tiny (24)} & 3085 & \mbox{\tiny (2864)} & 0 & .50\mbox{\tiny (0.5)} & 0 & .46\mbox{\tiny (0.4)} & 0 & .46\mbox{\tiny (0.4)} & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \textbf{20} & \textbf{}\mbox{\tiny (22)} & \textbf{2432} & \textbf{}\mbox{\tiny (3044)} & \textbf{0} & \textbf{.30}\mbox{\tiny (0.3)} & \textbf{0} & \textbf{.32}\mbox{\tiny (0.3)}$_{\downarrow}$ & \textbf{0} & \textbf{.33}\mbox{\tiny (0.3)}$_{\downarrow}$ & 15 & /15
\end{tabularx}

==> ppdata/pptables_f127_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f127} & \multicolumn{2}{@{\,}X@{\,}}{1} & \multicolumn{2}{@{\,}X@{\,}}{1} & \multicolumn{2}{@{\,}X@{\,}}{1} & \multicolumn{2}{@{\,}X@{\,}}{4.4e6} & \multicolumn{2}{@{\,}X@{\,}}{7.3e6} & \multicolumn{2}{@{\,}X@{\,}|}{7.4e6} & 15 & /15\\
\algatables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & \textbf{193} & \textbf{}\mbox{\tiny (102)} & \multicolumn{2}{@{\,}X@{\,}}{\textbf{2.8e5}\mbox{\tiny (4e5)}} & 1 & .0\mbox{\tiny (0.9)} & 1 & .1\mbox{\tiny (1)} & 1 & .1\mbox{\tiny (1.0)} & 15 & /15\\
\algbtables\hspace*{\fill} & \textbf{1} & \textbf{}\mbox{\tiny (0)} & 238 & \mbox{\tiny (106)} & \multicolumn{2}{@{\,}X@{\,}}{3.3e5\mbox{\tiny (4e5)}} & \textbf{0} & \textbf{.75}\mbox{\tiny (0.6)} & \textbf{0} & \textbf{.93}\mbox{\tiny (0.5)} & \textbf{0} & \textbf{.97}\mbox{\tiny (0.6)} & 14 & /15
\end{tabularx}

==> ppdata/pptables_f128_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f128} & \multicolumn{2}{@{\,}X@{\,}}{111} & \multicolumn{2}{@{\,}X@{\,}}{4248} & \multicolumn{2}{@{\,}X@{\,}}{7808} & \multicolumn{2}{@{\,}X@{\,}}{12447} & \multicolumn{2}{@{\,}X@{\,}}{17217} & \multicolumn{2}{@{\,}X@{\,}|}{21162} & 15 & /15\\
\algatables\hspace*{\fill} & 2 & .6\mbox{\tiny (1)} & \textbf{1} & \textbf{.8}\mbox{\tiny (2)} & \textbf{47} & \textbf{}\mbox{\tiny (2)} & \textbf{30} & \textbf{}\mbox{\tiny (3)} & \textbf{22} & \textbf{}\mbox{\tiny (2)} & \textbf{18} & \textbf{}\mbox{\tiny (2)} & 14 & /15\\
\algbtables\hspace*{\fill} & \textbf{1} & \textbf{.3}\mbox{\tiny (1.0)} & 16 & \mbox{\tiny (21)} & 265 & \mbox{\tiny (331)} & 203 & \mbox{\tiny (342)} & 147 & \mbox{\tiny (152)} & 124 & \mbox{\tiny (212)} & 11 & /15
\end{tabularx}

==> ppdata/pptables_f128_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f128} & \multicolumn{2}{@{\,}X@{\,}}{1.4e5} & \multicolumn{2}{@{\,}X@{\,}}{1.3e7} & \multicolumn{2}{@{\,}X@{\,}}{1.7e7} & \multicolumn{2}{@{\,}X@{\,}}{1.7e7} & \multicolumn{2}{@{\,}X@{\,}}{1.7e7} & \multicolumn{2}{@{\,}X@{\,}|}{1.7e7} & 9 & /15\\
\algatables\hspace*{\fill} & \textbf{0} & \textbf{.51}\mbox{\tiny (0.6)} & 0 & .72\mbox{\tiny (1)} & \textbf{1} & \textbf{.0}\mbox{\tiny (2)} & \textbf{1} & \textbf{.0}\mbox{\tiny (2)} & \textbf{1} & \textbf{.0}\mbox{\tiny (1)} & \textbf{1} & \textbf{.0}\mbox{\tiny (1)} & 7 & /15\\
\algbtables\hspace*{\fill} & 1 & .3\mbox{\tiny (2)} & \textbf{0} & \textbf{.59}\mbox{\tiny (0.8)} & 1 & .1\mbox{\tiny (1)} & 1 & .1\mbox{\tiny (2)} & 1 & .1\mbox{\tiny (1)} & 1 & .1\mbox{\tiny (2)} & 8 & /15
\end{tabularx}

==> ppdata/pptables_f129_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f129} & \multicolumn{2}{@{\,}X@{\,}}{64} & \multicolumn{2}{@{\,}X@{\,}}{10710} & \multicolumn{2}{@{\,}X@{\,}}{59443} & \multicolumn{2}{@{\,}X@{\,}}{2.8e5} & \multicolumn{2}{@{\,}X@{\,}}{5.1e5} & \multicolumn{2}{@{\,}X@{\,}|}{5.8e5} & 15 & /15\\
\algatables\hspace*{\fill} & 11 & \mbox{\tiny (16)} & \textbf{10} & \textbf{}\mbox{\tiny (5)} & \textbf{16} & \textbf{}\mbox{\tiny (27)} & \textbf{7} & \textbf{.0}\mbox{\tiny (8)} & \textbf{3} & \textbf{.9}\mbox{\tiny (7)} & \textbf{3} & \textbf{.5}\mbox{\tiny (6)} & 10 & /15\\
\algbtables\hspace*{\fill} & \textbf{9} & \textbf{.1}\mbox{\tiny (12)} & 10 & \mbox{\tiny (21)} & 19 & \mbox{\tiny (42)} & 13 & \mbox{\tiny (18)} & 7 & .1\mbox{\tiny (10)} & 6 & .3\mbox{\tiny (9)} & 9 & /15
\end{tabularx}

==> ppdata/pptables_f129_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f129} & \multicolumn{2}{@{\,}X@{\,}}{7.8e6} & \multicolumn{2}{@{\,}X@{\,}}{4.1e7} & \multicolumn{2}{@{\,}X@{\,}}{4.2e7} & \multicolumn{2}{@{\,}X@{\,}}{4.2e7} & \multicolumn{2}{@{\,}X@{\,}}{4.2e7} & \multicolumn{2}{@{\,}X@{\,}|}{4.2e7} & 5 & /15\\
\algatables\hspace*{\fill} & \textbf{0} & \textbf{.16}\mbox{\tiny (0.2)}$_{\downarrow}$ & \textbf{0} & \textbf{.27}\mbox{\tiny (0.3)} & 0 & .46\mbox{\tiny (0.6)} & 0 & .46\mbox{\tiny (0.6)} & 0 & .46\mbox{\tiny (0.6)} & 0 & .46\mbox{\tiny (0.6)} & 6 & /15\\
\algbtables\hspace*{\fill} & 0 & .41\mbox{\tiny (0.9)} & 0 & .28\mbox{\tiny (0.5)} & \textbf{0} & \textbf{.36}\mbox{\tiny (0.5)} & \textbf{0} & \textbf{.36}\mbox{\tiny (0.5)} & \textbf{0} & \textbf{.36}\mbox{\tiny (0.5)} & \textbf{0} & \textbf{.36}\mbox{\tiny (0.5)} & 9 & /15
\end{tabularx}

==> ppdata/pptables_f130_05D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f130} & \multicolumn{2}{@{\,}X@{\,}}{55} & \multicolumn{2}{@{\,}X@{\,}}{812} & \multicolumn{2}{@{\,}X@{\,}}{3034} & \multicolumn{2}{@{\,}X@{\,}}{32823} & \multicolumn{2}{@{\,}X@{\,}}{33889} & \multicolumn{2}{@{\,}X@{\,}|}{34528} & 10 & /15\\
\algatables\hspace*{\fill} & \textbf{1} & \textbf{.4}\mbox{\tiny (0.8)} & 143 & \mbox{\tiny (288)} & 391 & \mbox{\tiny (625)} & \textbf{36} & \textbf{}\mbox{\tiny (46)} & \textbf{35} & \textbf{}\mbox{\tiny (45)} & \textbf{35} & \textbf{}\mbox{\tiny (44)} & 11 & /15\\
\algbtables\hspace*{\fill} & 1 & .4\mbox{\tiny (0.9)} & \textbf{27} & \textbf{}\mbox{\tiny (27)} & \textbf{126} & \textbf{}\mbox{\tiny (131)} & 42 & \mbox{\tiny (76)} & 41 & \mbox{\tiny (74)} & 40 & \mbox{\tiny (72)} & 13 & /15
\end{tabularx}

==> ppdata/pptables_f130_20D.tex <==
\providecommand{\ntables}{7}\providecommand{\algatables}{\StrLeft{IPOP-aCMA}{\ntables}}\providecommand{\algbtables}{\StrLeft{IPOP-saACM}{\ntables}}
\begin{tabularx}{1.03\textwidth}{@{}c@{}|*{6}{@{}r@{}X@{}}|@{}r@{}@{}l@{}}
$\Delta f_\mathrm{opt}$ & \multicolumn{2}{@{\,}X@{\,}}{1e1} & \multicolumn{2}{@{\,}X@{\,}}{1e0} & \multicolumn{2}{@{\,}X@{\,}}{1e-1} & \multicolumn{2}{@{\,}X@{\,}}{1e-3} & \multicolumn{2}{@{\,}X@{\,}}{1e-5} & \multicolumn{2}{@{\,}X@{}|}{1e-7} & \multicolumn{2}{@{}l@{}}{\#succ}\\\hline
\textbf{f130} & \multicolumn{2}{@{\,}X@{\,}}{4904} & \multicolumn{2}{@{\,}X@{\,}}{93149} & \multicolumn{2}{@{\,}X@{\,}}{2.5e5} & \multicolumn{2}{@{\,}X@{\,}}{2.5e5} & \multicolumn{2}{@{\,}X@{\,}}{2.6e5} & \multicolumn{2}{@{\,}X@{\,}|}{2.6e5} & 7 & /15\\
\algatables\hspace*{\fill} & 1 & .5\mbox{\tiny (2)} & 66 & \mbox{\tiny (99)} & 54 & \mbox{\tiny (71)} & 54 & \mbox{\tiny (71)} & 54 & \mbox{\tiny (72)} & 53 & \mbox{\tiny (70)} & 6 & /15\\
\algbtables\hspace*{\fill} & \textbf{0} & \textbf{.55}\mbox{\tiny (1)} & \textbf{27} & \textbf{}\mbox{\tiny (34)} & \textbf{30} & \textbf{}\mbox{\tiny (43)} & \textbf{30} & \textbf{}\mbox{\tiny (49)} & \textbf{30} & \textbf{}\mbox{\tiny (39)} & \textbf{30} & \textbf{}\mbox{\tiny (41)} & 12 & /15
\end{tabularx}
